Two-Color LIF investigation of mixing during droplet impact onto a thin liquid film

A two-color laser-induced fluorescence (2C-LIF) technique is presented for investigating droplet impact on thin liquid films, enabling simultaneous, spatially and temporally resolved measurements of film thickness and scalar concentration. The method is applied to water droplets impacting thin liquid films over a range of Reynolds numbers, Weber numbers and dimensionless film thicknesses, providing direct access to early-time mixing processes during impact. To quantify scalar transport within the liquid film, the reconstructed concentration fields are evaluated using a coefficient-of-variaton (CV) approach, providing a quantitative measure of mixture homogeneity. This enables identification of the transition from inertia-dominated convective transport to diffusion-controlled mixing. Based on this analysis, an empirical correlation describing the evolution of CV as a function of Reynolds number and film thickness is formulated. Finally, the applicability of the 2C-LIF method is demonstrated for binary ethanol-water films, where additional transport mechanisms influence and modify the mixing dynamics.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

